dKV Forcing: Separating Generation and Memory Representations through a Differentiable KV Cache

A causal video generator writes every segment it produces into a key--value (KV) cache, and later segments know the past only through it. Self-rollout training stops the gradient at this cache, and Self Gradient Forcing (SGF) restores it, but applies it to the same weights that generate the current segment. We find that writing and generating are different roles: in a pretrained generator the written KV already differs from the KV used for denoising, and on shared weights the gradient from future reads is negatively aligned with the gradient of generation. We propose dKV Forcing (dKV denotes differentiable KV), which gives the write its own parameters, a low-rank residual used only when a segment enters the cache, and trains them with the gradient of the later segments that read what they wrote. Opening this gradient through the cache in common use exhausts GPU memory. We trace this to checkpoint replay re-writing the cache, not to the gradient path, which removes the need for the second reconstruction pass of SGF. dKV Forcing keeps the cache as persistent differentiable pages and computes the exact gradient in one temporal traversal, with an $11\%$ lower memory peak and $28\%$ less resident memory. With pages that store hidden states, it trains 15\,s clips on which the two-pass reconstruction runs out of memory. Trained on 5\,s clips, dKV Forcing reaches the highest VBench-Long quality score at 60\,s and 240\,s and outperforms SGF by $3.6$ and $6.1$ points of aesthetic quality, with a higher dynamic degree.

==> figures/memory_learning.tex <==
% Method overview: temporal unrolling above; role-specific projection detail below.
\begin{figure*}[t]
\centering
\begingroup
\definecolor{kvInk}{HTML}{24374A}
\definecolor{kvGray}{HTML}{778595}
\definecolor{kvGold}{HTML}{5B7083}
\definecolor{kvTeal}{HTML}{E0602B}
\definecolor{kvPurple}{HTML}{8661A4}
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily\footnotesize,
 line cap=round,line join=round,
 box/.style={rounded corners=2pt,draw=kvInk!25,fill=white,align=center,inner sep=4pt,minimum height=0.65cm},
 gen/.style={box,fill=kvGold!20,draw=kvGold!75,line width=0.6pt},
 mem/.style={box,fill=kvTeal!22,draw=kvTeal,line width=0.9pt},
 flow/.style={->,draw=kvInk!75,line width=0.8pt},
 memflow/.style={->,draw=kvTeal,line width=0.8pt},
 lora/.style={draw=kvTeal!90!black,fill=kvTeal!70,text=white,minimum size=0.36cm,inner sep=0pt,rounded corners=1pt,font=\sffamily\scriptsize\bfseries,anchor=west},
 credit/.style={->,draw=kvPurple,line width=0.95pt,dash pattern=on 3pt off 2pt},
 detail/.style={font=\sffamily\scriptsize,text=kvGray,align=center},
 heading/.style={font=\sffamily\small\bfseries,text=kvInk},
 token/.style={draw=kvTeal!55,fill=kvTeal!10,minimum width=0.43cm,minimum height=0.48cm,inner sep=0pt,font=\scriptsize}]
\path[use as bounding box] (0,3.2) rectangle (17.1,9.0);
% A. Two explicit segments followed by the rest of the video: pages, handles, local rematerialization.
\fill[kvInk!5,rounded corners=4pt] (1.65,5.7) rectangle (5.85,8.12);
\fill[kvInk!5,rounded corners=4pt] (7.65,5.7) rectangle (11.85,8.12);
\node[heading,font=\sffamily\footnotesize\bfseries] at (3.95,8.78) { Segment $i$};
\node[heading,font=\sffamily\footnotesize\bfseries] at (10.05,8.78) { Segment $i+1$};
\node[inner sep=0pt,draw=kvInk!40,line width=0.3pt] at (2.55,8.74) {\includegraphics[width=0.78cm]{figures/overview_frames/f0.jpg}};
\node[inner sep=0pt,draw=kvInk!40,line width=0.3pt] at (8.40,8.74) {\includegraphics[width=0.78cm]{figures/overview_frames/f1.jpg}};
\node[detail,text=kvTeal,font=\sffamily\scriptsize\bfseries] at (2.85,6.08) {memory writer\\(ours)};
\node[detail,text=kvTeal,font=\sffamily\scriptsize\bfseries] at (8.85,6.08) {memory writer\\(ours)};
\node[gen,minimum width=1.35cm] (g0) at (2.60,7.65) {$G_\theta$};
\node[gen,minimum width=1.35cm] (g1) at (8.60,7.65) {$G_\theta$};
\node[box,minimum width=1.20cm] (p0) at (4.80,7.65) {$\tilde x_i^{t_s}$};
\node[box,minimum width=1.20cm] (p1) at (10.80,7.65) {$\tilde x_{i+1}^{t_s}$};
\node[mem,minimum width=1.6cm] (w0) at (4.80,6.15) {$\Kwriter_{\theta,\phi}$};
\node[lora] (l0) at ([xshift=-1pt]w0.east) {$\phi$};
\node[mem,minimum width=1.6cm] (w1) at (10.80,6.15) {$\Kwriter_{\theta,\phi}$};
\node[lora] (l1) at ([xshift=-1pt]w1.east) {$\phi$};
\draw[flow] (g0) -- (p0);
\draw[flow] (g1) -- (p1);
\draw[flow] (p0) -- (w0);
\draw[flow] (p1) -- (w1);
\draw[kvInk,line width=1.2pt] (4.64,7.12) -- (4.96,7.12);
\draw[kvInk,line width=1.2pt] (10.64,7.12) -- (10.96,7.12);
\node[detail,fill=kvInk!5,inner sep=2pt,text=kvInk] at (4.80,6.90)
 {$\sg(x_i^\ctx)$};
\node[detail,fill=kvInk!5,inner sep=2pt,text=kvInk] at (10.80,6.90)
 {$\sg(x_{i+1}^\ctx)$};
% Page table: write-once slots, committed outside any replay region; the old prefix is never modified.
\node[box,draw=kvTeal!35,minimum width=1.25cm,minimum height=0.73cm] (past) at (0.65,5.00) {};
\node[token] at (0.37,5.00) {$\cdots$};
\node[token,fill=kvTeal!65,draw=kvTeal] at (0.93,5.00) {};
\node[detail,text=kvTeal] at (0.65,4.42) {$\KV_{<i}$};
\node[box,draw=kvTeal!35,minimum width=2.2cm,minimum height=0.73cm] (h0) at (4.80,5.00) {};
\node[box,draw=kvTeal!35,minimum width=2.75cm,minimum height=0.73cm] (h1) at (10.80,5.00) {};
% the history grows by one page per segment: 2, 3, 4 slots
\node[token] at (4.8-0.63,5.00) {$\cdots$};
\node[token] at (4.8-0.08,5.00) {};
\node[token,fill=kvTeal!65,draw=kvTeal] at (4.8+0.55,5.00) {};
\node[token] at (10.8-0.91,5.00) {$\cdots$};
\node[token] at (10.8-0.36,5.00) {};
\node[token] at (10.8+0.19,5.00) {};
\node[token,fill=kvTeal!65,draw=kvTeal] at (10.8+0.82,5.00) {};
\node[detail,text=kvTeal] at (4.80,4.42) { page table (write-once slots)};
\draw[memflow] (w0) -- (h0);
\draw[memflow] (w1) -- (h1);
\node[detail,anchor=east] at (4.55,5.50) { commit once,\\outside replay};
% Readers receive the captured prefix through data-free handles (PageCat): the graph holds handles, not page data.
\draw[memflow] (past.north) -- (0.65,7.65) -- (g0.west);
\draw[memflow] (0.65,6.53) -- (3.65,6.53) -- (w0.north west);
\draw[memflow] (h0.east) -- (6.70,5.00) -- (6.70,7.65) -- (g1.west);
\draw[memflow] (6.70,6.53) -- (9.65,6.53) -- (w1.north west);
\node[detail,text=kvTeal,fill=white,inner sep=1.5pt,rotate=90] at (6.42,6.95) { read via handles};
\node[box,fill=kvInk!3,minimum width=2.2cm,minimum height=0.95cm] (future) at (14.15,6.52)
 { Later generation\\and writing\\$\cdots\;n$};
\draw[memflow] (h1.east) -- (14.15,5.00) -- (future.south);
\node[box,fill=kvPurple!8,draw=kvPurple!30,minimum width=1.25cm] (loss) at (16.00,8.42) {$L_{\DMD}$};
\draw[flow] (p0.north) -- (4.80,8.42) -- (loss.west);
\draw[flow] (p1.north) -- (10.80,8.42);
\fill[kvInk!65] (10.80,8.42) circle (0.035);
\draw[flow] (future.east) -- (16.00,6.52) -- (loss.south);
\node[detail,fill=white,inner sep=2pt] at (13.15,8.42)
 { Video prediction loss};
% Backward: credit returns through the handles to each page (one contiguous gradient buffer per page) and to the writer;
% the replay of each group reads the pages read-only and never touches the table.
\draw[credit] ([yshift=-0.16cm]loss.west) -- (10.97,8.26) -- (10.97,7.99);
\draw[credit] (10.97,8.26) -- (4.97,8.26) -- (4.97,7.99);
\draw[credit] ([yshift=-0.14cm]p0.west) -- ([yshift=-0.14cm]g0.east);
\draw[credit] ([yshift=-0.14cm]p1.west) -- ([yshift=-0.14cm]g1.east);
\draw[credit] (loss.east) -- (16.95,8.42) -- (16.95,3.94) -- (3.05,3.94) -- (3.05,5.00) -- (h0.west);
\draw[credit] (5.66,5.37) -- (5.66,5.73) -- (w0.south east);
\draw[credit] (9.05,3.94) -- (9.05,5.00) -- (h1.west);
\draw[credit] (11.66,5.37) -- (11.66,5.73) -- (w1.south east);
\foreach \d in {-0.08,0.55}{ \draw[kvPurple,line width=0.6pt,dash pattern=on 1.5pt off 1pt] (4.8+\d-0.2,4.08) rectangle (4.8+\d+0.2,4.26); }
\foreach \d in {-0.36,0.19,0.82}{ \draw[kvPurple,line width=0.6pt,dash pattern=on 1.5pt off 1pt] (10.8+\d-0.2,4.08) rectangle (10.8+\d+0.2,4.26); }
\node[detail,text=kvPurple,anchor=east] at (3.0,4.17) { grad per page};
\node[detail,text=kvPurple,fill=white,inner sep=2pt] at (13.15,3.94)
 { Future use supervises past writes};
% legend: line semantics
\node[detail,anchor=west,font=\sffamily\tiny] at (0,3.52) {\tikz{\draw[flow] (0,0)--(0.55,0);}\ generation forward\quad \tikz{\draw[memflow] (0,0)--(0.55,0);}\ memory forward (commit, read)\quad \tikz{\draw[credit] (0,0)--(0.55,0);}\ backward gradient\quad \tikz{\draw[flow] (0,0)--(0.55,0); \draw[kvInk,line width=1.2pt] (0.27,-0.12)--(0.27,0.12);}\ stop-gradient\quad \tikz{\draw[kvPurple,line width=0.6pt,dash pattern=on 1.5pt off 1pt] (0,0) rectangle (0.4,0.18);}\ page gradient\quad \tikz{\node[lora,minimum size=0.28cm,anchor=center] at (0,0) {$\phi$};}\ writer LoRA (write only)};
\end{tikzpicture}}
\endgroup
\caption{
\textbf{A separate writer learns what to store from the segments that read it, in one temporal traversal.} For each segment the shared generator $G_\theta$ (gray) predicts $\tilde x_i^{t_s}$, which enters the video loss, and the memory writer $\Kwriter_{\theta,\phi}$ (orange, with the writer LoRA $\phi$) turns the detached prediction into the KV of that segment. The KV is committed once to a write-once slot of the page table, and later segments read it through handles. In backward (purple, dashed) the gradient of every later prediction returns through the handles to the page it read and to the writer that produced it, while replay only reads the pages.
}
\label{fig:memorylearning}
\end{figure*}


==> figures/page_contract.tex <==
% Page contract (Figure 3): three ways to run the same rollout under activation checkpointing, drawn at one moment of the
% backward pass (the write of segment i+1 is being replayed). Shows which gradient paths exist and which replayed
% activations are still alive. Previous version (forward/backward matrix with the two-pass panel): notes/page_contract_v3_three_executions.tex.
\begin{figure*}[t]
\centering
\begingroup
\definecolor{kvInk}{HTML}{24374A}
\definecolor{kvGray}{HTML}{778595}
\definecolor{kvGold}{HTML}{5B7083}
\definecolor{kvTeal}{HTML}{E0602B}
\definecolor{kvPurple}{HTML}{8661A4}
\definecolor{kvRed}{HTML}{C0392B}
\definecolor{kvBlue}{HTML}{2456C6}
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily\footnotesize,line cap=round,line join=round,
 dit/.style={draw=kvInk!45,fill=kvInk!5,rounded corners=1.5pt,minimum width=1.0cm,minimum height=0.62cm,inner sep=1pt,text=kvInk},
 ditoff/.style={dit,draw=kvInk!25,fill=white,text=kvGray},
 slot/.style={draw=kvInk!55,fill=kvInk!12,minimum width=1.7cm,minimum height=0.36cm,inner sep=0pt,font=\sffamily\scriptsize,text=kvInk},
 page/.style={draw=kvTeal!85,fill=kvTeal!22,minimum width=1.0cm,minimum height=0.36cm,inner sep=0pt,font=\sffamily\scriptsize,text=kvInk},
 handle/.style={draw=kvPurple,fill=white,circle,minimum size=0.4cm,inner sep=0pt,font=\sffamily\scriptsize,text=kvPurple},
 pass/.style={->,draw=kvGray!45,line width=0.8pt},
 stop/.style={->,draw=kvInk!45,line width=1.3pt},
 rew/.style={->,draw=kvRed,line width=1.3pt},
 hgrad/.style={->,draw=kvPurple,line width=0.9pt,dash pattern=on 2pt off 1.4pt},
 alive/.style={draw=kvInk,line width=1.0pt,dash pattern=on 1.2pt off 1.6pt,rounded corners=2.5pt},
 heading/.style={font=\sffamily\small\bfseries,text=kvInk,anchor=west},
 rowlab/.style={font=\sffamily\scriptsize,text=kvGray,anchor=east,align=right},
 note/.style={font=\sffamily\scriptsize,text=kvInk,anchor=north west,align=left},
 seg/.style={font=\sffamily\scriptsize,text=kvGray}]
% ---- one panel: #1 x-offset, #2 kind (a|b|c)
\newcommand{\kvpanel}[2]{%
 \begin{scope}[shift={(#1,0)}]
 \foreach \j/\lab in {0/i,1/i{+}1,2/i{+}2}{
   \node[seg] at (1.7*\j,-0.9) {$\lab$};
   \node[dit] (D\j) at (1.7*\j,-0.35) {denoise};
   \node[draw=kvInk!45,fill=white,rounded corners=1pt,minimum width=0.6cm,minimum height=0.3cm,inner sep=0pt,font=\sffamily\scriptsize,text=kvInk] (X\j) at (1.7*\j,0.45) {$\tilde x$};
   \node[dit] (W\j) at (1.7*\j,1.25) {write};
 }
 \ifx#2c
   \draw[kvInk!45,dash pattern=on 2pt off 1.5pt,rounded corners=3pt] (-0.75,2.2) rectangle (4.15,2.86);
   \node[font=\sffamily\scriptsize,text=kvGray,anchor=south east,inner sep=1pt] at (4.15,2.92) {detached values};
   \foreach \j/\lab in {0/i,1/i{+}1,2/i{+}2}{
     \node[page] (K\j) at (1.7*\j-0.12,2.53) {page};
     \draw[pass,draw=kvTeal] (W\j.north-|K\j) -- (K\j.south);
     \node[handle] (H\j) at (1.7*\j+0.72,1.9) {$h$};
     \draw[hgrad] (H\j) -- (W\j.north east);
   }
   \foreach \a/\b in {0/1,1/2}{
     % values: read from the detached page; gradient: through the handle
     \draw[stop,line width=0.9pt] ([xshift=6pt]K\a.south) -- ([xshift=-3pt]W\b.north);
     \draw[stop,line width=0.9pt] ([xshift=1pt]K\a.south) -- ([xshift=-3pt]D\b.north);
     % gradient direction: from the reader into the handle, then into the writer
     \draw[hgrad] (W\b.north west) -- (H\a.east);
     \draw[hgrad] (D\b.north west) -- (H\a.south east);
   }
 \else
   \foreach \j/\lab in {0/i,1/i{+}1,2/i{+}2}{
     \node[slot] (K\j) at (1.7*\j,2.53) {slot};
   }
   \node[font=\sffamily\scriptsize,text=kvGray,anchor=south east] at (4.25,2.72) {one tensor, written in place};
   \ifx#2a
     \foreach \j in {0,1,2}{ \draw[stop] (W\j.north) -- (K\j.south); }
     \foreach \a/\b in {0/1,1/2}{
       \draw[stop] ([xshift=10pt]K\a.south) -- (W\b.north west);
       \draw[stop] ([xshift=4pt]K\a.south) -- (D\b.north west);
     }
   \else
     \draw[pass] (W0.north) -- (K0.south);
     \foreach \a/\b in {0/1,1/2}{
       \draw[pass] ([xshift=10pt]K\a.south) -- (W\b.north west);
       \draw[pass] ([xshift=4pt]K\a.south) -- (D\b.north west);
     }
     \draw[rew] (W1.north) -- (K1.south);
     \draw[rew] (W2.north) -- (K2.south);
     \draw[rew] (D2.east) -- ++(0.62,0) |- (K2.east);
   \fi
 \fi
 % write input: detached from the exit prediction in all three panels (Eq. stop)
 \foreach \j in {0,1,2}{ \draw[pass] (D\j.north) -- (X\j.south); \draw[stop] (X\j.north) -- (W\j.south); }
 \end{scope}}
\node[rowlab] at (-0.85,2.53) {KV cache};
\node[rowlab] at (-0.85,1.25) {$\Kwriter_{\theta,\phi}$};
\node[rowlab] at (-0.85,-0.35) {$G_\theta$};
\node[rowlab] at (-0.85,-0.9) {segment};
% (a)
\node[heading] at (-0.7,3.52) {(a) Self Forcing: detached cache};
\kvpanel{0}{a}
\draw[alive] (1.7-0.62,-0.75) rectangle (1.7+0.62,0.05);
\node[note] at (-0.7,-1.2) {Replay is released.\\No gradient reaches the writes.};
% (b)
\node[heading] at (5.95,3.52) {(b) Gradient through the in-place cache};
\kvpanel{6.7}{b}
\draw[alive] (6.7+1.7-0.62,1.25-0.4) rectangle (6.7+1.7+0.62,1.25+0.4);
\draw[alive] (6.7+3.4-0.62,1.25-0.4) rectangle (6.7+3.4+0.62,1.25+0.4);
\draw[alive] (6.7+3.4-0.62,-0.75) rectangle (6.7+3.4+0.62,0.05);
\node[note] at (5.95,-1.2) {Replay writes the cache again and\\is not released: \textcolor{kvRed}{\textbf{out of memory}}.};
% (c)
\node[heading] at (12.65,3.52) {(c) dKV Forcing: pages and handles};
\kvpanel{13.4}{c}
\draw[alive] (13.4+1.7-0.62,1.25-0.4) rectangle (13.4+1.7+0.62,1.25+0.4);
\node[note] at (12.65,-1.2) {Replay only reads and is released.\\The gradient reaches the writes through $h$.};
% backward arrow and legend
\draw[->,kvInk,line width=1.4pt] (17.6,3.95) -- (-0.7,3.95) node[midway,above,font=\sffamily\footnotesize\bfseries,text=kvInk] {backward pass, at the replay of segment $i{+}1$};
\node[font=\sffamily\scriptsize,text=kvInk,anchor=west] at (-0.7,-2.2) {%
 \tikz{\draw[pass] (0,0)--(0.5,0);}\ forward, gradient passes\quad
 \tikz{\draw[stop] (0,0)--(0.5,0);}\ forward, stop-gradient\quad
 \tikz{\draw[rew] (0,0)--(0.5,0);}\ write repeated by replay\quad
 \tikz{\draw[hgrad] (0,0)--(0.5,0);}\ gradient via handle\quad
 \tikz{\draw[alive] (0,0) rectangle (0.5,0.22);}\ replayed activations currently alive};
\end{tikzpicture}}
\endgroup
\caption{\textbf{Only pages and handles carry the memory gradient through replay.} \textbf{(a)} Self Forcing detaches the cache: each replay is released, and the writes receive no gradient. \textbf{(b)} With the gradient passing through the in-place cache, every replay writes the cache again and its activations stay attached until backward runs out of memory. \textbf{(c)} dKV Forcing stores the values in a page table, written once outside replay, and a zero-valued handle $h$ carries the gradient to the write, so replay only reads and is released.}
\label{fig:pagecontract}
\end{figure*}


==> figures/page_table.tex <==
% Runtime structures of one layer (Figure in Sec. 3.2): page table outside the graph, handles and snapshots inside it,
% a gradient-carrying read and its backward.
\begin{figure}[t]
\centering
\begingroup
\definecolor{kvInk}{HTML}{24374A}
\definecolor{kvGray}{HTML}{778595}
\definecolor{kvGold}{HTML}{5B7083}
\definecolor{kvTeal}{HTML}{E0602B}
\definecolor{kvPurple}{HTML}{8661A4}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily\footnotesize,line cap=round,line join=round,
 box/.style={rounded corners=2pt,draw=kvInk!30,fill=white,align=center,inner sep=3pt,minimum height=0.5cm},
 gen/.style={box,fill=kvGold!10,draw=kvGold!50},
 mem/.style={box,fill=kvTeal!9,draw=kvTeal!50},
 slot/.style={draw=kvTeal!80,fill=kvTeal!55,minimum width=0.8cm,minimum height=0.42cm,inner sep=0pt,font=\sffamily\scriptsize,text=white},
 free/.style={draw=kvInk!25,fill=kvInk!5,minimum width=0.8cm,minimum height=0.42cm,inner sep=0pt,font=\sffamily\scriptsize,text=kvGray},
 handle/.style={draw=kvPurple,fill=white,circle,minimum size=0.36cm,inner sep=0pt,font=\sffamily\scriptsize},
 gbuf/.style={draw=kvPurple,fill=kvPurple!22,minimum width=0.5cm,minimum height=0.24cm,inner sep=0pt},
 graphbox/.style={draw=kvPurple!80,dash pattern=on 2.2pt off 1.6pt,rounded corners=3pt,line width=0.8pt},
 lab/.style={font=\sffamily\scriptsize,text=kvGray,align=center,inner sep=1pt},
 commit/.style={->,draw=kvTeal,line width=0.9pt},
 readonly/.style={->,draw=kvTeal,line width=0.6pt,dash pattern=on 1.8pt off 1.2pt},
 represents/.style={draw=kvInk!35,dash pattern=on 0.8pt off 1.2pt,line width=0.5pt},
 grad/.style={->,draw=kvPurple,line width=0.85pt,dash pattern=on 3pt off 2pt},
 flow/.style={->,draw=kvInk!75,line width=0.7pt}]
\path[use as bounding box] (0,-0.2) rectangle (8.4,5.6);
% ---- autograd graph (top)
\draw[graphbox] (0.05,1.85) rectangle (8.35,5.55);
\node[lab,text=kvPurple,anchor=south east] at (8.35,5.57) {autograd graph};
% reader of segment i
\node[gen,minimum width=1.9cm] (g) at (2.3,5.05) {$G_\theta$, segment $i$};
\node[box,minimum width=4.7cm,draw=kvTeal!50] (cat) at (2.85,4.25) {};
\node[inner sep=0pt] at (0.75,4.25) {$[$};
\node[inner sep=0pt] (c0) at (1.0,4.25) {$\rev{p}_0$};
\node[inner sep=0pt] (c1) at (2.1,4.25) {$\rev{p}_1$};
\node[inner sep=0pt] at (2.8,4.25) {$\cdots$};
\node[inner sep=0pt] (ci) at (3.5,4.25) {$\rev{p}_{i-1}$};
\node[inner sep=0pt] at (4.0,4.25) {$|$};
\node[inner sep=0pt] at (4.55,4.25) {$K_i,V_i$};
\node[inner sep=0pt] at (5.0,4.25) {$]$};
\node[lab,anchor=south west,align=left] at (3.45,4.52) {attention K/V\\(rematerialized)};
\draw[flow] (2.3,4.5) -- (g);
% writer of segment i-1
\node[mem,minimum width=1.9cm] (w) at (6.7,5.05) {$\Kwriter_{\theta,\phi}$, segment $i{-}1$};
\node[box,minimum width=1.0cm] (kv) at (6.7,4.25) {$\KV_{i-1}$};
\draw[flow] (w) -- (kv);
% handles and per-page gradient buffers, one column per page
\foreach \x/\n in {1.0/0,2.1/1,4.3/{i-1}}{
 \node[handle] (h\n) at (\x,2.45) {$h_{\n}$};
 \node[gbuf] (gb\n) at (\x,3.2) {};
 \draw[grad] (gb\n.south) -- (h\n.north);}
\node[lab] at (3.2,2.45) {$\cdots$};
\node[lab,text=kvPurple,align=left,anchor=west] at (2.45,3.2) {gradient\\buffers};
\node[lab,text=kvPurple] at (3.2,2.08) {handles};
\draw[grad] ([xshift=3pt]c0.south) -- (gb0.north);
\draw[grad] ([xshift=3pt]c1.south) -- (gb1.north);
\draw[grad] ([xshift=3pt]ci.south) -- (gbi-1.north);
\draw[grad] (hi-1.east) .. controls (5.4,2.6) and (6.0,3.6) .. (kv.south west) node[pos=0.78,above left=-2pt,lab,text=kvPurple] {gradient};
% ---- page table (bottom, outside the graph)
\draw[kvInk!35] (0.3,0.72) rectangle (8.1,1.18);
\foreach \x/\n in {1.0/0,2.1/1,4.3/{i-1}}{ \node[slot] (p\n) at (\x,0.95) {$\rev{p}_{\n}$}; \draw[represents] (h\n.south) -- (p\n.north); }
\node[lab] at (3.2,0.95) {$\cdots$};
\node[free] at (5.4,0.95) {free};
\node[free] at (6.5,0.95) {free};
\node[lab] at (7.5,0.95) {$\cdots$};
\node[lab,anchor=east] at (8.1,1.5) {page table};
\draw[commit] (kv.south) .. controls (6.7,3.0) and (4.3,2.3) .. (pi-1.north);
\node[lab,text=kvTeal,anchor=west] at (4.75,1.5) {commit once};
\draw[readonly] (0.7,1.17) -- ([xshift=-3pt]c0.south);
\draw[readonly] (1.8,1.17) -- ([xshift=-3pt]c1.south);
\draw[readonly] (4.0,1.17) -- ([xshift=-3pt]ci.south);
\node[lab,text=kvTeal] at (1.25,1.5) {read-only};
\draw[decorate,decoration={brace,amplitude=3pt},kvInk!60] (4.72,0.6) -- (0.58,0.6);
\node[lab,anchor=north] at (2.65,0.48) {snapshot of segment $i$};
\end{tikzpicture}}
\endgroup
\vspace{-8mm}
\caption{\textbf{Page storage and gradient flow in one transformer layer.} The page table (bottom row) stores each write in a separate, write-once slot outside the autograd graph (dashed frame), committed once (orange solid arrow). A \rev{zero-valued} handle (purple circle) preserves the gradient connection to the writer without retaining the page data. Each forward reads a snapshot of the visible pages (orange dashed arrows), while backward returns an independent, contiguous gradient buffer (purple rectangles) to each page's writer (purple dashed arrows).}
\label{fig:pagetable}
\end{figure}

